Token-DCF: An Opportunistic MAC protocol for Wireless Networks

IEEE 802.11 DCF is the MAC protocol currently used in wireless LANs. 802.11 DCF is inefficient due to two types of overhead; channel idle time and collision time. This paper presents the design and performance evaluation of an efficient MAC protocol for wireless networks, called Token-DCF. Token-DCF decreases both idle time and collision time. In Token-DCF, each station keeps track of neighboring links' queue length by overhearing of transmitted packets on the wireless medium. The result is then used to assign privileges to the network stations. A privileged station does not follow the backoff mechanism and transmits immediately after the channel is sensed idle. Our simulation results show that Token-DCF can significantly improve channel utilization, system throughput and channel access delay over 802.11 DCF.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0 lineto 1.5 2.598 lineto closepath fill

==> (inline-ps-1) <==
 newpath  1.5  0 moveto 3 2.598 lineto 0 2.598 lineto closepath fill

==> (inline-ps-2) <==
 newpath  2.0  0 moveto 3.5 2.0 lineto 2.0 4 lineto 0.5 2.0 
lineto closepath fill
